SShaDe: scalable shape deformation via local representations

With the increase in computational power for the available hardware, the demand for high-resolution data in computer graphics applications increases. Consequently, classical geometry processing techniques based on linear algebra solutions are starting to become obsolete. In this setting, we propose a novel approach for tackling mesh deformation tasks on high-resolution meshes. By reducing the input size with a fast remeshing technique and preserving a consistent representation of the original mesh with local reference frames, we provide a solution that is both scalable and robust in multiple applications, such as as-rigid-as-possible deformations, non-rigid isometric transformations, and pose transfer tasks. We extensively test our technique and compare it against state-of-the-art methods, proving that our approach can handle meshes with hundreds of thousands of vertices in tens of seconds while still achieving results comparable with the other solutions.

==> imgs/pose-transfer-pipeline/overpic.tex <==
% \vspace{-2em}
\begin{overpic}[width=0.45\columnwidth]{imgs/pose-transfer-pipeline/pose-transfer-pipeline.pdf}
    \put(11, 93) {{\LARGE $\M$}}
    \put(41.5, 93) {{\LARGE $\S$}}
    \put(13, 2) {{\LARGE $\S'$}}
    \put(12.5, 64) {{\LARGE $\N$}}
    \put(12, 31) {{\LARGE $\N'$}}

    \put(8.5, 83) {{\normalsize \colorbox{white}{remesh}}}
    \put(35.5, 80) {{\normalsize \colorbox{white}{\parbox{1cm}{convert\\in LRF}}}}

    \put(2, 49) {{\normalsize \colorbox{white}{correspondence}}}

    \put(3, 18) {{\normalsize \colorbox{white}{LRF to global}}}

    \put(0, 0) {(b)}
\end{overpic}

==> imgs/tosca-deform-pipeline/overpic.tex <==
% \vspace{-2em}
\begin{overpic}[width=0.45\columnwidth]{imgs/tosca-deform-pipeline/tosca-deform-diagram.pdf}
    \put(11, 91) {{\LARGE $\M$}}
    \put(11, 2) {{\LARGE $\M'$}}
    \put(12, 61.5) {{\LARGE $\N$}}
    \put(12, 30) {{\LARGE $\N'$}}

    \put(8, 80) {{\normalsize \colorbox{white}{remesh}}}
    \put(34, 80) {{\normalsize \colorbox{white}{\parbox{1cm}{convert\\in LRF}}}}

    \put(1.5, 49) {{\normalsize \colorbox{white}{correspondence}}}

    \put(3, 18) {{\normalsize \colorbox{white}{LRF to global}}}

    \put(0, 0) {(a)}
\end{overpic}
